Revet: A Language and Compiler for Dataflow Threads

Spatial dataflow architectures such as reconfigurable dataflow accelerators (RDA) can provide much higher performance and efficiency than CPUs and GPUs. In particular, vectorized reconfigurable dataflow accelerators (vRDA) in recent literature represent a design point that enhances the efficiency of dataflow architectures with vectorization. Today, vRDAs can be exploited using either hardcoded kernels or MapReduce languages like Spatial, which cannot vectorize data-dependent control flow. In contrast, CPUs and GPUs can be programmed using general-purpose threaded abstractions. The ideal combination would be the generality of a threaded programming model coupled with the efficient execution model of a vRDA. We introduce Revet: a programming model, compiler, and execution model that lets threaded applications run efficiently on vRDAs. The Revet programming language uses threads to support a broader range of applications than Spatial's parallel patterns, and our MLIR-based compiler lowers this language to a generic dataflow backend that operates on streaming tensors. Finally, we show that mapping threads to dataflow outperforms GPUs, the current state-of-the-art for threaded accelerators, by 3.8x.

==> figures/aurochs.tex <==
\begin{figure}
\color{black}
\centering

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}

\newcommand\gridx{7}
\newcommand\gridy{5}
\scriptsize
\foreach \i in {0,...,\gridx} {
  \foreach \j in {0,...,\gridy} {
    \newcommand\drawx{1}
    \newcommand\drawy{1}
    \ifthenelse{\(\i = 0 \OR \i = \gridx\) \AND \(\j = 0 \OR \j = \gridy\)}
    {}{
      \newcommand\nodetype{XXX}
      \newcommand\nodefill{white}
      \ifthenelse{\i = 0 \OR \i = \gridx \OR \j = 0 \OR \j = \gridy}{
        \renewcommand\nodetype{AG}
        \renewcommand\nodefill{solarized-green}
        \pgfmathtruncatemacro\xadd{\i+1}
        \pgfmathtruncatemacro\yadd{\j+1}
        \ifthenelse{\i = \gridx \OR \xadd = \gridx}{
          \renewcommand\drawx{0}
        }{}
        \ifthenelse{\j = \gridy \OR \yadd = \gridy}{
          \renewcommand\drawy{0}
        }{}
      }{
        \pgfmathtruncatemacro\sum{\i+\j}
        \ifthenelse{\isodd{\sum}}{
          \renewcommand\nodetype{CU}
          \renewcommand\nodefill{solarized-magenta}
        }{
          \renewcommand\nodetype{MU}
          \renewcommand\nodefill{solarized-blue}
        }
      }
      \pgfmathsetmacro\gridspace{0.8}
      \pgfmathsetmacro\posx{\gridspace*\i}
      \pgfmathsetmacro\posy{-\gridspace*\j}
      \pgfmathsetmacro\posxn{\gridspace*(\i+1)}
      \pgfmathsetmacro\posyn{-\gridspace*(\j+1)}
      \filldraw (\posx,\posy) circle[radius=2.0pt];
      %\node at (\i,-\j) {\pgfuseplotmark{*}};
      \newcommand\nodeshift{4pt}
      \newcommand\drawshift{0.8pt}
      \newcommand\insep{1.5pt}
      \newcommand\nodedim{width("MU")+2*\insep}
      \node[fill=\nodefill,font=\color{white},rounded corners=0pt,minimum height=\nodedim,minimum width=\nodedim,inner sep=\insep,xshift=\nodeshift,yshift=-\nodeshift,draw=\nodefill!50!black,anchor=north west] at (\posx,\posy) (node-\i-\j) {\nodetype};
      \begin{pgfonlayer}{bg}
        \draw[very thin] ([yshift=-0.600*\drawshift,xshift=-0.600*\drawshift]\posx,\posy) -- ([yshift=-1pt-0.600*\drawshift,xshift=1pt-0.600*\drawshift]node-\i-\j.north west);
        \draw[thick] ([yshift=0.600*\drawshift,xshift=0.600*\drawshift]\posx,\posy) -- ([yshift=-1pt+0.600*\drawshift,xshift=1pt+0.600*\drawshift]node-\i-\j.north west);
      \end{pgfonlayer}
      \ifthenelse{\drawx = 1}{
        \draw[very thin] ([yshift=-\drawshift]\posx,\posy) -- ([yshift=-\drawshift]\posxn,\posy);
        \draw[thick] ([yshift=\drawshift]\posx,\posy) -- ([yshift=\drawshift]\posxn,\posy);
      }{}
      \ifthenelse{\drawy = 1}{
        \draw[very thin] ([xshift=\drawshift]\posx,\posy) -- ([xshift=\drawshift]\posx,\posyn);
        \draw[thick] ([xshift=-\drawshift]\posx,\posy) -- ([xshift=-\drawshift]\posx,\posyn);
      }{}
    }
  }
}
\newcommand\xoff{2.5}
\newcommand\yoff{-5.7}
\foreach \lane in {0,...,7} {
  \foreach \stage in {0,...,5} {
    \scriptsize
    \pgfmathsetmacro\posx{\xoff+0.6*\stage}
    \pgfmathsetmacro\posy{\yoff-0.35*\lane}
    \node[fill=white,minimum width={4pt},minimum height={3pt}, inner sep=1.5pt,draw] at (\posx,\posy) (fu-\stage-\lane) {FU};
  }
}
\newcommand\buffoff{1.1}
\foreach \ibs in {0,1} {
  \foreach \ib in {0,...,1} {
    \pgfmathsetmacro\posx{\xoff-\buffoff-0.1-0.6*\ibs}
    \pgfmathsetmacro\posy{\yoff-0.35*\ib}
    \node[fill=white,minimum width={4pt},minimum height={3pt}, inner sep=1.5pt,draw] at (\posx,\posy) (ib-scal-\ibs-\ib) {Buf};
  }
}
\foreach \ib in {-1,0,1} {
    \pgfmathsetmacro\posx{\xoff-\buffoff-0.4-0.35*\ib}
    \pgfmathsetmacro\posy{\yoff-4.5*0.35}
    \pgfmathsetmacro\minlen{0.35*5.5cm}
    \node[fill=white,rotate=90,minimum width={\minlen},minimum height={3pt}, inner sep=1.5pt,draw] at (\posx,\posy) (ib-vec-\ib) {Vec. Buf};
}
{
  \pgfmathsetmacro\posy{\yoff-0.35*3.5}
  \pgfmathsetmacro\minlen{0.35*7.8cm}
  {
    \pgfmathsetmacro\posx{\xoff+0.6*-1}
    \node[fill=white,minimum width={4pt},minimum height={3pt}, inner sep=1.5pt,draw] at (\posx,\yoff+0.4) (ctrl) {Control Plane};
    \node[fill=white,rotate=90,minimum width={\minlen},minimum height={3pt}, inner sep=2.5pt,draw] at (\posx,\posy) (mrg) {Merge \& Count};
  }{
    \pgfmathsetmacro\posx{\xoff+0.6*6}
    \node[fill=white,rotate=90,minimum width={\minlen},minimum height={3pt}, inner sep=2.5pt,draw] at (\posx,\posy) (filt) {Filter};
  }
}
\node[anchor=south east] (culabel) at (\xoff+3.9,\yoff+0.2) {\color{black}\bfseries Compute Unit (CU)};
\begin{pgfonlayer}{bg}
\node[fill=solarized-magenta!30!white,draw=solarized-magenta!50!black,fit=(ib-scal-1-0) (filt) (culabel)] (cu) {};
\end{pgfonlayer}

\begin{pgfonlayer}{bg}
  \draw[dotted] (node-5-4.south west) -- (cu.north west);
  \draw[dotted] (node-5-4.south east) -- (cu.north east);
\end{pgfonlayer}
{
  \pgfmathsetmacro\posy{\yoff-3.1}
  \node[align=right,anchor=north west,below left=0.00cm of cu] (in) {From\\ Network};
  \node[align=left,anchor=north east,below right=0.00cm of cu] (out) {To\\ Network};
  \draw[->,ultra thick] (in) -- (out) node[below, pos=0.5] {\bfseries Pipeline/Dataflow Par. (Stages)};
  \node[left=5.15cm of fu-5-0] (l0) {};
  \node[left=5.15cm of fu-5-7] (l7) {};
  \draw[<->,ultra thick] (l0) -- (l7) node[above, pos=0.5,rotate=90] {\bfseries Vector Par. (Lanes)};
}
  
\end{tikzpicture}
}
\\[-0.3\baselineskip]
\caption{A diagram showing \name{}'s layout and vector/pipeline parallelism across functional units (FUs) within a compute unit~\cite{vilim2021aurochs}. For simplicity, only eight lanes are shown.}
\label{fig:aurochs}
\end{figure}



==> figures/compilerstages.tex <==
\begin{figure}
  \centering
  \footnotesize
  \lstset{style=revetsmall}

  \begin{tikzpicture}[auto,node distance=0.0\baselineskip,start chain=going below,box/.style={inner sep=4pt},rbox/.style={box,align=left,anchor=east},lbox/.style={box,align=right,anchor=west},y=\baselineskip]
    \newcommand{\IRDef}[1]{{
      \node[on chain] (tmpXX) {#1};
      \draw[ultra thick] (tmpXX) ++ (-0.5\columnwidth,0) -- (tmpXX);
      \draw[ultra thick] (tmpXX) -- ++ (0.5\columnwidth,0);
    }}
    \newcommand{\PassDef}[3]{{
      \node[on chain,align=center] (tmpXX) {\parbox{1.35in}{\raggedleft {\bfseries\sffamily\small #1}\\#2}\hskip1em\parbox{1.5in}{\scriptsize #3}};
    }}
    \IRDef{Imperative Language};
    \PassDef{High-Level Lowering}{\Cref{sec:frontendlowering}}{Parse \& Convert Types\\Canonicalize \& Inline\\Lower Views \& Iterators \\Eliminate \lstinline!foreach! Hierarchy\\Lower Bulk Accesses\\Lower MemRefs to Integers};
    \IRDef{MLIR (SCF \& High-Level \name{})};
    \PassDef{Optimization}{\Cref{sec:optimization}}{Fuse \& Hoist Allocators\\Duplicate SRAMs\\Bufferize \lstinline!replicate!\\Convert \lstinline!if! to Select\\Pack Sub-Words};
    \IRDef{MLIR (SCF \& Physical \name{})};
    \PassDef{CFG to Dataflow}{\Cref{sec:cflowdflowimpl}}{SCF to Annotated CFG\\CFG to Streaming Contexts\\Lower \lstinline!replicate! Regions\\\lstinline!replicate! Dist/Merge to Contexts};
    \IRDef{Arbitrary-Size Streaming};
    \PassDef{Dataflow Optimization}{\Cref{sec:streamingtransforms}}{Analyze Vector/Scalar Links\\Split Oversize Contexts\\Retime Imbalanced Paths\\Duplicate \lstinline!replicate! Regions\\Place onto Network~\cite{zhang2019scalable}};
    \IRDef{Placed vRDA Graph};
\end{tikzpicture}
\vskip-.5\baselineskip
  \caption{\name's compiler passes and IRs.}
\label{fig:compilerstages}
\end{figure}


==> figures/flatten.tex <==
\begin{figure}
  \centering
\begin{minipage}[t]{0.4\columnwidth}
\begin{lstlisting}[style=revetsmall]
foreach (n) { 
  // loop body
  int i => ... 
}
\end{lstlisting}
\centering
\begin{tikzpicture}[auto, node distance=9mm, y=0.70cm,
  box/.style = {draw,rounded corners,blur shadow,fill=white, align=center}]
  \footnotesize
  \draw[fill=white,dotted] (-2,1) -| (0.5,-1) -| cycle;
  \draw node[align=left,anchor=north west] at (-2,1) {\lstinline!foreach!};
  \node[box] (body) at (0,0) {body};
  \draw[very thick,->] (0,1) -- (body);
  \draw[very thick,->] (body) -- (0,-1);
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.6\columnwidth}
\begin{lstlisting}[style=revetsmall]
mem[ptr] = n;
int i = fork(n);
... // loop body
if (mem[ptr]--) {
  exit();
};
\end{lstlisting}
\centering
\begin{tikzpicture}[auto, node distance=9mm, x=1.2cm, y=0.6cm,
  box/.style = {draw,rounded corners,blur shadow,fill=white, align=center}]
  \footnotesize
  \node[box] (body) at (0,1) {body};
  \node[box] (fork) at (-0.9,1) {\lstinline[style=revetsmall]!fork!};
  \node[box] (st) at (-1.7,1) {store};
  \node[box] (mem) at (0,0) {memory};
  \node[box] (dec) at (1.1,1) {dec/\lstinline[style=revetsmall]!exit!};

  \draw[->] (st) ++ (-0.5,0) -- (st);
  \draw[->] (st) -- (fork);
  \draw[very thick,->] (fork) -- (body);
  \draw[very thick,->] (body) -- (dec);
  \draw[->] (st) |- (mem);
  \draw[very thick,<->] (dec) |- (mem);
  \draw[very thick,<->] (dec) |- (mem);
  \draw[->] (dec) -- ++ (0.65,0);
\end{tikzpicture}
\end{minipage}
\vskip.6\baselineskip
\footnotesize
\begin{minipage}[t]{0.4\columnwidth}
  \centering
(a) Hierarchy
\end{minipage}%
\begin{minipage}[t]{0.6\columnwidth}
  \centering
(b) Flattened
\end{minipage}
\vskip-0.2\baselineskip
\lstset{style=revetfootnote}
  \caption{Hierarchy elimination (\lstinline!foreach! to \lstinline!fork!).}\label{fig:flatten}
\end{figure}



==> figures/hiercfg.tex <==
\begin{figure}
  \centering
\begin{tikzpicture}[auto, node distance=9mm, start chain=going below, 
  box/.style = {draw,rounded corners,blur shadow,fill=white, align=center}]
  \small
  \foreach\x in {3,2,1,0}
    \node[fill=white,draw,dotted,anchor=north west,minimum width=80,minimum height=55] at (0.835+\x*0.1,-0.75-\x*0.1) (replicate\x) {};

  \node[box] (enter) at (-1.4,-0.5) {enter};      
  \node[box] (init) at (0,-1.1)   {init};      
  \node[box] (flush) at (0,-2.25)   {flush};      
  \node[box] (exit) at (-1.4,-2.25)   {exit};      

  \node[box] (head) at (2.5,-1.5)   {blk};      
  \node[box] (body) at (3.00,-2.25)   {blk};      
  \node[below left] at (replicate0.north east) {Replicate};

  \node[fit margins={left=3pt,top=10pt},draw,dotted,fit=(init) (flush) (replicate3)] (mapreduce) {};
  \node[below left] at (mapreduce.north east) {MapReduce};
  \node[anchor=west,align=left] at (1.05,-1.875) {no\\bypass};

 \begin{scope}[rounded corners,-latex]
   \draw (enter) -- (exit) node[midway,left,align=right] {bypass\\allowed};
   \draw[-] (enter) -| (init);
   \draw (flush) -- (exit);
   \draw[-,ultra thick] (flush) -- (-0.63,-2.25);
   \draw[ultra thick] (head) -| (body);
   \draw[ultra thick] (body) -| (head);

   \draw[-,ultra thick] (init) |- (0.835,-1.5);
   \draw[ultra thick] (flush) ++ (0.835,0) -- (flush);
   \draw[-] (body) -- (flush);
   \draw (init) |- (head);
   \draw (init) |- (1.05,-1.5) |- (flush);
   \draw[ultra thick] (-0.63,-0.5) -| (init);
 \end{scope}
\end{tikzpicture}
\caption{
  A hierarchical control-flow graph showing how MapReduce and replicate provide parallelism.
}
\label{fig:hiercfg}
\end{figure}


==> figures/hierremoval.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
  \footnotesize
  \begin{axis}[
    axis lines = left,
    xlabel={Norm. Area},
    ylabel={Norm. Perf.},
    height=1.35in,
    ymin=0.922,
    xmin=0.86,
    width=\linewidth,
    cycle list name=solarized,
    legend style={at={(0.5,1.1)},anchor=south,draw=none},
    legend columns=3
  ]

  \addplot table [x=noflat-inner-area, y=noflat-inner-perf, col sep=comma] {data/elim_hier.csv};
  \addplot table [x=noflat-outer-area, y=noflat-outer-perf, col sep=comma] {data/elim_hier.csv};
  \addplot table [x=default-area, y=default-perf, col sep=comma] {data/elim_hier.csv};
  \addlegendentry{Shared Init.};
  \addlegendentry{Duplicated Init.};
    \addlegendentry{Hier. Removed};
  \end{axis}
  \end{tikzpicture}

  %\vskip-1.0\baselineskip
  \caption{Performance vs. area with and without hierarchy removal (ideal SRAM, network, and DRAM models). Hierarchy removal moves the scaling curve up and left, with more performance at lower area.}\label{fig:hierremoval}
\end{figure}


==> figures/hitmiss.tex <==
\begin{figure}
  \begin{lstlisting}[style=revetsmall]
  // Bulk-transfer memory movement (outer loop)
  SRAM<1024> loc;
  loc load dram(0::1024);
  foreach (1024) { int i =>
    int x = loc[i];
  };
  \end{lstlisting}
  \vskip-3.5\baselineskip
  \begin{tikzpicture}[auto, node distance=5mm, start chain=going right, x=2.2cm,y=0.5cm,
  box/.style = {draw,rounded corners,blur shadow,fill=white, align=center}]
    \footnotesize
  \node[box] (b2) at (0.8,1) {DRAM};      
  \node[box] (b3) at (2,1)    {SRAM};  
  \node[box] (b4) at (2.7,2)    {SRAM};     
  \node[box] (b5) at (2,3.4)    {foreach};     
  \node[fit=(b3) (b4)] (pmu) {};
    \node[above left] at (pmu.south east) {}; 
 \begin{scope}[rounded corners,-latex]
   \draw[very thick] (b2) -- (b3) node[midway,above] {bulk load};
   \draw[very thick] (b5) -| (b4) node[midway,above] {read};
   \draw (b2) ++(-0.6,0) -- (b2) node[pos=0,left] {addr in};
   \draw[dashed] (b3) -- (b5);
   \draw[very thick] (b4) -- ++ (0.5,0);
   \draw[<->] (b3) -- (b4);
 \end{scope}
\end{tikzpicture}
\\[-0.2\baselineskip]
  \begin{lstlisting}[style=revetsmall]
  // Demand-fetched memory movement (inner loop)
  ReadIt<16> it(dram, off);
  while (...) {
    int x = *it; it++;
  };
  \end{lstlisting}
  \vskip-1.0\baselineskip
  \begin{tikzpicture}[auto, node distance=5mm, start chain=going right, x=2.2cm,y=0.5cm,
  box/.style = {draw,rounded corners,blur shadow,fill=white, align=center}]
    \footnotesize
  \node[box] (b1) at (0,0) {on-chip?};      
  \node[box] (b2) at (0.9,1) {DRAM};      
  \node[box] (b3) at (2,1)    {SRAM};  
  \node[box] (b4) at (2.7,0)    {SRAM};     
  \node[box] (b5) at (2,-1.4)    {merge};     
  \node[fit=(b3) (b4)] (pmu) {};
    \node[below left] at (pmu.north east) {}; 
 \begin{scope}[rounded corners,-latex]
   \draw[very thick] (b1) |- (b5) node[pos=0.50,below] {yes};
   \draw (b1) -| (b5) node[pos=0.25,below] {no (other state)};
   \draw[very thick] (b2) -- (b3) node[midway,above] {bulk load};
   \draw[very thick] (b5) -| (b4) node[midway,below] {read};
   \draw (b1) -- ++(0.5,0) |- (b2) node[midway,left] {no (addr)};
   \draw[dashed] (b3) -- (b5);
   \draw[very thick] (b1) ++ (-0.5,0) -- (b1);
   \draw[very thick] (b4) -- ++ (0.5,0);
   \draw[<->] (b3) -- (b4);
 \end{scope}
\end{tikzpicture}
\caption{
  Above, Spatial~\cite{koeplinger2018spatial} requires that memory is explicitly transferred before the start of a parallel section.
  Below, \name{} uses control flow to coordinate transfers without stalls.
}
\label{fig:hitmiss}
\end{figure}


==> figures/hoistbuffer.tex <==
\begin{figure}
  \centering
\begin{minipage}[t]{0.5\columnwidth}
\begin{lstlisting}[style=revetsmall]
x = ...;
replicate (4) { 
  int ptr = alloc(max=n);
  ... // loop body
  free(ptr);
}
// x live -> must permute
... = x;
\end{lstlisting}
\centering
\begin{tikzpicture}[auto, node distance=9mm, x=2.5cm, y=0.75cm,
  box/.style = {draw,rounded corners,blur shadow,fill=white, align=center}]
  \footnotesize
  \foreach\x in {3,2,1,0}
    \draw[fill=white,dotted] (-0.50+\x*0.05,0.5-\x*0.13) -| (0.45+\x*0.05,-2-\x*0.13) -| cycle;
  \node[box] (alloc) at (0,-0.1) {alloc};
  \node[box] (free) at (-0.3,-1.5) {free};
  \node[box] (loop) at (0,-1) {loop};
  \draw[dashed,->] (0,0.5) -- (alloc);
  \draw[->] (alloc) -- (loop);
  \draw[->] (-0.25,0.5) |- (loop.170);
  \draw[->] (-0.30,0.5) |- (loop.190);
  \draw[dashed,->] (loop.225) -- ++(0,-0.65);
  \draw[->] (loop.225) |- (free);
  \draw[->] (loop.242) -- ++(0,-0.65);
  \draw[->] (loop.265) -- ++(0,-0.65);
  \draw[rounded corners=1.5pt,very thick,->] (loop.330) |- (0.25,-1.5) |- (loop.340);
  \draw[rounded corners,very thick,->] (loop.310) |- (0.30,-1.65) |- (loop.360);
  \draw[rounded corners,very thick,->] (loop.290) |- (0.35,-1.8) |- (loop.20);
\end{tikzpicture}
  \footnotesize
\end{minipage}%
\begin{minipage}[t]{0.5\columnwidth}
\begin{lstlisting}[style=revetsmall]
int ptrA = alloc(max=4*n);
buf[ptrA] = x; // x dead
replicate (4, ptrA%4) {
  ptr_loc = ptrA/4;
  ... // loop body
}
x = buf[ptrA];
free(ptrA);
\end{lstlisting}
\centering
\begin{tikzpicture}[auto, node distance=9mm, x=2.5cm, y=0.75cm,
  box/.style = {draw,rounded corners,blur shadow,fill=white, align=center}]
  \footnotesize
  \foreach\x in {3,2,1,0}
    \draw[fill=white,dotted] (-0.40+\x*0.05,-0.5-\x*0.13) -| (0.45+\x*0.05,-2.1-\x*0.13) -| cycle;
  \node[box] (alloc) at (0,0.1) {alloc};
  \node[box] (loop) at (0,-1) {loop};
  \node[box] (bufA) at (1.05,-0.6) {buf};
  \node[box] (bufB) at (1.05,-1.5) {buf};
  \node[box] (free) at (0.80,-2.25) {free};
  \draw[dashed,->] (0,0.6) -- (alloc);
  \draw[very thick,->] (alloc) -- (0,-0.5);
  \draw[very thick,->] (-0.25,0.6) -- (-0.25,-0.5);
  \draw[very thick,->] (1.05,0.6) -- (bufA);
  \draw[very thick,->] (alloc) -| (bufA);
  \draw[very thick,->] (bufB) -- ++(0,-1.1);
  \draw[very thick,->] (0.45,-1.5) -- (bufB);
  \draw[very thick,->] (0.45,-1.5) -| (free);
  \draw[dashed,->] (bufB) |- (free);
  \draw[->] (0,-0.5) -- (loop);
  \draw[->] (-0.25,-0.5) |- (loop.180);
  \draw[->] (loop.230) -- ++(0,-0.75);
  \draw[->] (loop.260) -- ++(0,-0.75);
  \draw[->] (loop.260) -- ++(0,-0.50) -| (0.35,-1.5) -- (0.45,-1.5);
  \draw[dotted] (bufA) -- (bufB); 
  \draw[rounded corners=1.5pt,very thick,->] (loop.320) |- (0.25,-1.5) |- (loop.340);
  \draw[rounded corners,very thick,->] (loop.300) |- (0.30,-1.65) |- (loop.370);
\end{tikzpicture}
\footnotesize
\end{minipage}
\footnotesize
\vskip.6\baselineskip
\begin{minipage}[t]{0.5\columnwidth}
  \centering
(a) Unoptimized
\end{minipage}%
\begin{minipage}[t]{0.5\columnwidth}
  \centering
(b) Optimized
\end{minipage}
\vskip-0.2\baselineskip
\lstset{style=revetfootnote}
  \caption{Allocator hoisting outside and buffering of a live value around a \lstinline!replicate!. The low bits of the hoisted pointer steer threads to a \lstinline!replicate! region, and the high bits are used within it.}\label{fig:hoistbuffer}
\end{figure}


==> figures/loadbalance.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
  \footnotesize
  \begin{axis}[
    axis lines = left,
    xlabel={Input Elements},
    ylabel={Region Load (\%)},
    height=1.35in,
    width=1.0\linewidth,
    cycle list name=solarized-single,
    xmin=10000,
    xmax=9000000,
    ymin=9,
    ymax=16,
    ytick={10.0,12.5,15.0},
    yticklabels={10.0,12.5,15.0},
    xmode=log
  ]

  \addplot table [x=count, y expr=100*\thisrow{par0}/\thisrow{count}, col sep=space] {data/buf.tsv};
  \addplot table [x=count, y expr=100*\thisrow{par1}/\thisrow{count}, col sep=space] {data/buf.tsv};
  \addplot table [x=count, y expr=100*\thisrow{par2}/\thisrow{count}, col sep=space] {data/buf.tsv};
  \addplot table [x=count, y expr=100*\thisrow{par3}/\thisrow{count}, col sep=space] {data/buf.tsv};
  \addplot table [x=count, y expr=100*\thisrow{par4}/\thisrow{count}, col sep=space] {data/buf.tsv};
  \addplot table [x=count, y expr=100*\thisrow{par5}/\thisrow{count}, col sep=space] {data/buf.tsv};
  \addplot table [x=count, y expr=100*\thisrow{par6}/\thisrow{count}, col sep=space] {data/buf.tsv};
  \addplot table [x=count, y expr=100*\thisrow{par7}/\thisrow{count}, col sep=space] {data/buf.tsv};
    \node[anchor=west] (slow) at (axis cs:1100000,10) {slow (less work)};
    \node[anchor=west] (fast) at (axis cs:1100000,14.1) {fast (more work)};
    \draw[thick, <->] (slow) -- (fast);
  \end{axis}
  \end{tikzpicture}
  \lstset{style=revetfootnote}
  \caption{Per-region load vs. number of inputs for search. \lstinline!replicate! regions are assigned work based on throughput.}\label{fig:loadbalance}
\end{figure}


==> figures/motiv_code.tex <==
\begin{figure}
  \centering
  \tikzstyle{omegas}=[font=\scriptsize\color{red},inner sep=2pt]
\begin{tikzpicture}[auto, node distance=9mm, x=2.5cm, y=0.85cm,
  box/.style = {draw,rounded corners,blur shadow,fill=white, align=center}]
  \footnotesize
  \foreach\x in {3,2,1,0}
    \node[fill=solarized-base3,draw,dotted,anchor=north west,minimum width=190,minimum height=55] at (-0.4+\x*0.05,-3.80-\x*0.13) (replicate\x) {};
  \draw[dotted] (-0.60,-1.3) -| (2.7,-8.8) -| cycle;
  \draw[dotted] (-0.45,-2.5) -| (2.6,-7.6) -| cycle;
  \coordinate (in) at (0.5,-1.3);
  \coordinate (in2) at (0.5,-0.9);
  \draw[->] (in2) -- (in);
  \node[anchor=north east,omegas] at (in2) {$\Omega_0$};
  \node[anchor=east,omegas] at (0.5,-1.8) {$\Omega_1$};
  \node[box,draw=solarized-blue,text=solarized-blue] at (1.00,-1.8) (fetchA) {fetch (line 7)};
  \node[box,draw=solarized-blue,text=solarized-blue] at (2.00,-1.8) (storeA) {store (line 7)};
  \node[box,draw=solarized-base03,text=solarized-base03] at (1,-3.1)   (init) {init (lines 14--15)};
  \node[box,draw=solarized-base03,text=solarized-base03] at (1,-4.5) (blkA) {(line 22)};
  \node[box,draw=solarized-base03,text=solarized-base03] at (1,-5.5) (blkB) {(lines 22--24)};
  \node[box,draw=solarized-blue,text=solarized-blue] at (0,-4.5) (fetchB) {fetch (line 21)};
  \node[box,draw=solarized-blue,text=solarized-blue] at (0,-5.5) (storeB) {store (line 21)};
  \node[box,draw=solarized-base03,text=solarized-base03] at (1,-7)   (flush) {flush (line 27)};
  \node[box,draw=solarized-blue,text=solarized-blue] at (0.0,-8.25) (fetchC) {fetch (line  9)};
  \node[box,draw=solarized-blue,text=solarized-blue] at (1.0,-8.25) (storeC) {store (line  9)};

  \draw[very thick,->] (blkA) -- (blkB) node[midway,right,align=left,anchor=west] {hit};
  \draw[very thick,->] (blkA) -- (blkB) node[midway,left,anchor=east,omegas] {$\Omega_3$};
  \draw[very thick,->] (blkB) -- ++ (0.4,0) |- (blkA);
  \node (be-turn) at (1.4,-5.5) {};

  \draw[->] (blkA) -- (fetchB) node[midway,right,align=center,anchor=south] {miss};
  \draw[very thick,->] (fetchB) -- (storeB) node[midway,left,omegas] {$\Omega_4$};
  \draw[->] (blkA) -- ++ (-0.55,0) |- (blkB);
  \draw[very thick,->] (init) -- (1,-3.80);
  \node[anchor=south west,omegas] at (1,-3.8) {$\Omega_2$};
  \node[anchor=north west,omegas] at (1,-3.8) {$\Omega_2$};
  \node[anchor=north east,omegas] at (blkB.south) {$\Omega_2$};
  \node[anchor=north west,omegas] at (flush.south) {$\Omega_2$};
  \node (replstart) at (1, -3.80) {};
  \draw[->] (1,-3.80) -- (blkA);
  \draw node[align=right,anchor=west] at (0.45,-5.05) {bypass};
  \node[anchor=west,omegas] at (0.45,-4.75) {$\Omega_3$};
  \draw node[align=left,anchor=west] at (1.4,-5.15) {back-edge};
  \node[anchor=west,omegas] at (1.4,-4.85) {$\Omega_3$};
  \draw node[align=right,anchor=east] at (2.25,-4.35) {\lstinline!replicate!\\(line 18)};
  \draw[dashed,->] (storeB) -- (blkB);
  \draw[->] (blkB) -- (1,-6.10);
  \node (replend) at (1, -6.10) {};
  \draw[very thick,->] (1,-6.10) -- (flush);
  \draw[very thick,->] (fetchA) -- (storeA) node[midway,above,omegas] {$\Omega_2$};
  \draw[very thick,->] (fetchC) -- (storeC) node[midway,below,omegas] {$\Omega_2$};
  \draw node[align=left,anchor=north west] at (-0.45,-2.5) {\lstinline!foreach!\\(line 12)};
  \draw node[align=left,anchor=north west] at (-0.60,-1.3) {\lstinline!foreach!\\(line 6)};
  \draw[very thick,->] (1,-2.5) -- (init);
  \draw[very thick,->] (flush) -- (1,-7.6);
  \node[anchor=north west,omegas] at (1,-7.6) {$\Omega_1$};
  \draw[->] (1,-7.6) |- (1,-7.75) -| (fetchC);

  \draw[dashed,->] (storeA) |- (1,-2.25) -| (1,-2.5);
  \draw[->] (in) |- (1,-2.25) -| (1,-2.5);
  \draw[->] (in) |- (fetchA);
  \draw[->] (in) |- (-0.525,-2.25) |- (0,-7.75) -| (fetchC);
  \draw[dashed,->] (storeC) -- (1.0, -8.8);
  \draw[dashed,->] (1.0, -8.8) -- ++ (0, -0.4);
  \node[anchor=north west,omegas] at (1,-8.8) {$\Omega_0$};

  \node[anchor=east] (void) at (2.6, -7.85) {void};
  \node[anchor=east] (scalar) at (2.6, -8.2) {scalar};
  \node[anchor=east] (vector) at (2.6, -8.55) {vector};
  \draw[dashed,->] (void) ++ (-0.6,0) -- (void);
  \draw[->] (scalar) ++ (-0.6,0) -- (scalar);
  \draw[very thick,->] (vector) ++ (-0.6,0) -- (vector);

\end{tikzpicture}
  \caption{Basic dataflow for \Cref{fig:motivate} showing hierarchical parallel sections and access-pattern-optimized memories, as specified by the input program before optimization. In \name{} code, control-flow \emph{becomes} dataflow, so dataflow arrows represent control operations.}\label{fig:motiv_dataflow}
\end{figure}


==> figures/opt_res.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
  \footnotesize
  \pgfplotsset{tmpstyle/.style={
    ybar stacked,
    bar width=3.5pt,
    height=1.5in,
    width=1.0\linewidth,
    ymin = 0,
    ymax = 2.5,
    xmin = -1,
    xmax = 8,
    axis lines = left,
    xlabel={Application},
    ylabel={Resources (\texttimes)},
    cycle list name=solarized-bars,
    xtick=data,
    xticklabels from table={data/opt_res.tsv}{App},
    xticklabel style={
      rotate=30,
      anchor=north east,
    },
    legend columns=2,
}}
  \begin{axis}[
    tmpstyle,
    bar shift=-6.0pt,
    hide axis,
    legend style={at={(axis cs:0.5,1.9)},above,name=legend,draw=none}
  ]
    \addplot table [x=XPos, y expr=(\thisrow{Opt-CU})/(\thisrow{Opt-CU}+\thisrow{Opt-MU}), col sep=space] {data/opt_res.tsv};
    \addplot table [x=XPos, y expr=(\thisrow{Opt-MU})/(\thisrow{Opt-CU}+\thisrow{Opt-MU}), col sep=space] {data/opt_res.tsv};
    \addlegendentry{CU}\addlegendentry{MU}
  \end{axis}
   \node [above,font=\bfseries] (legendtitle) at (legend.north) {Default};
  \begin{axis}[
    tmpstyle,
    bar shift=2.0pt,
    cycle list shift=2,
    hide axis,
    legend style={at={(axis cs:2.7,1.9)},above,name=legend,draw=none}
  ]
    \addplot table [x=XPos, y expr=(\thisrow{NoIfConv-CU})/(\thisrow{Opt-CU}+\thisrow{Opt-MU}), col sep=space] {data/opt_res.tsv};
    \addplot table [x=XPos, y expr=(\thisrow{NoIfConv-MU})/(\thisrow{Opt-CU}+\thisrow{Opt-MU}), col sep=space] {data/opt_res.tsv};
    \addlegendentry{CU}\addlegendentry{MU}
  \end{axis}
   \node [above,font=\bfseries] (legendtitle) at (legend.north) {No If Conv.};
  \begin{axis}[
    tmpstyle,
    bar shift=-2.0pt,
    cycle list shift=4,
    hide axis,
    legend style={at={(axis cs:4.9,1.9)},above,name=legend,draw=none}
  ]
    \addplot table [x=XPos, y expr=(\thisrow{NoBuf-CU})/(\thisrow{Opt-CU}+\thisrow{Opt-MU}), col sep=space] {data/opt_res.tsv};
    \addplot table [x=XPos, y expr=(\thisrow{NoBuf-MU})/(\thisrow{Opt-CU}+\thisrow{Opt-MU}), col sep=space] {data/opt_res.tsv};
    \addlegendentry{CU}\addlegendentry{MU}
  \end{axis}
   \node [above,font=\bfseries] (legendtitle) at (legend.north) {No Buffer};
  \begin{axis}[
    tmpstyle,
    bar shift=6.0pt,
    cycle list shift=6,
    legend style={at={(axis cs:7.1,1.9)},above,name=legend,draw=none}
  ]
    \addplot table [x=XPos, y expr=(\thisrow{NoPack-CU})/(\thisrow{Opt-CU}+\thisrow{Opt-MU}), col sep=space] {data/opt_res.tsv};
    \addplot table [x=XPos, y expr=(\thisrow{NoPack-MU})/(\thisrow{Opt-CU}+\thisrow{Opt-MU}), col sep=space] {data/opt_res.tsv};
    \addlegendentry{CU}\addlegendentry{MU}
  \end{axis}
   \node [above,font=\bfseries] (legendtitle) at (legend.north) {No Pack};
  \end{tikzpicture}
  \vskip-.6\baselineskip
  \caption{Resource increase (CUs and MUs) when turning off different \name{} optimization passes.}\label{fig:ressave}
\end{figure}


==> figures/parallel.tex <==
\begin{figure}
  \centering
\begin{tikzpicture}[auto, node distance=9mm, x=2cm, y=0.5cm,
  box/.style = {draw,rounded corners,blur shadow,fill=white, align=center}]
  \small
 \node[box] at (1.5,2.35) (a)  {vector};      
 \node[box] at (1.5,1) (b)   {outer};      
\node at (0.75,2.35) (entry) {entry};

\draw[->] (entry) -- (a);

\foreach\j/\k in {220/140, 250/110, 290/70, 320/40}
  \draw[->] (a.\j) -- (b.\k);

\foreach\i/\k in {0/0, 1/0.90, 2/2.1, 3/3} {
  \node[box] at (\k,-0.1) (c-\i)   {vector};      
  \foreach\j in {220, 250, 290, 320}
    \draw[->] (c-\i.\j) -- ++(0,-0.5);
}

\foreach\j/\k in {175/0,185/1,355/2,5/3}
  \draw[->,rounded corners] (b.\j) -| (c-\k);
\end{tikzpicture}
\caption{Explicit inner-loop (scalar to vector) and outer-loop (vector to duplicate scalar) parallelism.}\label{fig:parallel}
\end{figure}

